Hardness of Regular Expression Matching with Extensions

Regular expression matching asks whether a given regular expression of length $m$ matches a given string of length $n$, and its time complexity is fairly well understood. Meanwhile, regular expressions have been extended to support various extensions for both theoretical and practical reasons, which can substantially change the time complexity of the matching problem. In this work, we consider four well-known extensions to regular expressions called intersection, squaring, complement and backreference, and we prove a number of novel conditional time complexity lower bounds for the regular expression matching problems with these extensions under the Orthogonal Vectors Conjecture, the $k$-Orthogonal Vectors Conjecture or the $k$-Clique hypotheses. Our lower bounds significantly narrow the gaps to the known upper bounds, with some even being (conditionally) optimal in that the dependence on $n$ cannot be polynomially reduced while keeping the dependence on $m$ polynomial (or even elementary, for complement). Additionally, to obtain our results for intersection, squaring and complement in a unified manner, we introduce novel problems called Dyck Selection, Orthogonal Dyck Selection and Generalized Dyck Selection. They are arguably natural formal language and stringology problems that are based on Greibach's hardest context-free language and capture the essence of why the regular expression matching problems with these extensions are hard.

==> red-fig.tex <==
\centerline{
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    every node/.style={font=\normalsize},
    baseline=(current bounding box.north),
    node distance=1.5cm and 3.25cm
]

\node (ov) {OV};
\node[base right=of ov] (clique) {$3k$-Clique};
\node[base right=of clique] (cfl) {CFL};
\coordinate (clique-cfl) at ($(clique)!0.5!(cfl)$);
\node[below=of clique-cfl, yshift=0.45cm] (ds) {\textbf{Dyck Selection}};
\coordinate (clique-ds) at ($(clique |- ds)$);
\node[below=of clique-ds, yshift=0.45cm] (ods) {\textbf{Orthogonal Dyck Selection}};
\coordinate (ov-ods) at ($(ov |- ods)$);
\coordinate (gds-top) at ($(ov-ods)!0.5!(ods)$);
\node[below=of gds-top, yshift=0.45cm] (gds) {\textbf{Generalized Dyck Selection}};
\coordinate (ov-gds) at ($(ov |- gds)$);
\node[below=of ov-gds, yshift=0.45cm] (semiere) {Semi-ERE Matching};
\node (ere) at ($(semiere -| clique)$) {ERE Matching};
\node (rsq) at ($(semiere -| cfl)$) {RSQ Matching};

\draw[->] (ds) -- node[midway, right, xshift=2mm] {\footnotesize \cref{lem:ds-ods}} (ods);
\draw[->] (ov) -- node[midway, left, xshift=-2mm] {\footnotesize \cref{lem:ov-ods}} (ods);
\draw[->] (clique) -- node[midway, left, xshift=-1mm] {\footnotesize \cref{lem:clique-ds}} (ds);
\draw[->] (cfl) -- node[midway, right, xshift=2mm] {\footnotesize \cref{lem:cfl-ds}} (ds);
\draw[->] (ods) -- node[midway, left, xshift=-4mm] {} (gds);
\draw[->] (gds) -- node[midway, left, xshift=-4mm] {\footnotesize \cref{lem:ods-semiere}} (semiere);
\draw[->] (gds) -- node[midway, right, xshift=4mm] {\footnotesize \cref{lem:ods-ere}} (ere);
\draw[->] (ods) -- node[midway, right, xshift=4mm] {\footnotesize \cref{lem:ods-rsq}} (rsq);
\end{tikzpicture}
}


==> rosu-fig.tex <==
\centering
\begin{tikzpicture}[
    >=stealth,
    cyan line/.style={draw=cyan!80!black, thick},
    cyan text/.style={text=cyan!80!black},
    orange box/.style={draw=orange, thick, rounded corners=3pt},
    black box/.style={draw=black, thick, rounded corners=3pt},
    every node/.style={font=\normalsize},
    baseline=(current bounding box.north),
    node distance=0.5cm
]

% ==========================================
% MIDDLE SECTION: Word Equation with Revised Pointers
% ==========================================

% \node[align=left] (word) at (-4., -.5) {\small {}};

% Using a matrix for precise positioning, splitting nodes where arrows point.
% The columns represent individual parts: hash, enc, dots, $, empty space, enc^R, hash.
\matrix (word) [matrix of math nodes, column sep=0.01cm, row sep=0.8cm] at (4, -2) {
    w = & \node(e1h){\hash\myenc(0)}; & \node(e2h){\hash\myenc(1)}; & \node(ld){\cdots}; & \node(e3h){\hash\myenc(2^{2^{q}}-1)}; & \node(d){\dollar}; & \node(e4h){\rev{\myenc(2^{2^{q}}-1)}\hash}; & \node(rd){\cdots}; & \node(e5h){\rev{\myenc(1)}\hash}; & \node(e6h){\rev{\myenc(0)}\hash}; \\
};

\node(i1)[below = of e1h.west]{$i_{1}$};
\node(i2)[below = of e2h.west]{$i_{2}$};
\node(i3)[below = of e3h.west]{$i_{2^{2^{q}}}$};
\node(i23) at ($(i2)!0.5!(i3)$) {$\cdots$};
\node(j)[below = of d.east]{$j$};
\node(i4)[below = of e4h.east]{$i'_{2^{2^{q}}}$};
\node(i5)[below = of e5h.east]{$i'_{2}$};
\node(i45) at ($(i4)!0.5!(i5)$) {$\cdots$};
\node(i6)[below = of e6h.east]{$i'_{1}$};
%\node(head)[left = of i1]{\small (position)};

% Define coordinates inside the text line where the arrows should point.
% This points exactly at the middle of the space between nodes.

% % Upward arrows to revised positions. Align height with the base of the text.
\draw[->] (i1) -- (e1h.west);
\draw[->] (i2) -- (e2h.west);
\draw[->] (i3) -- (e3h.west);
\draw[->] (j) -- (d.east);
\draw[->] (i4) -- (e4h.east);
\draw[->] (i5) -- (e5h.east);
\draw[->] (i6) -- (e6h.east);

% Horizontal separator line
%\draw[cyan line, thick, opacity=0.7] (-4.5, -2.9) -- (11., -2.9);
\draw (-3.9, -3.35) -- (12.3, -3.35);

% ==========================================
% BOTTOM SECTION: State Mapping Diagram
% ==========================================

%\matrix (m) [matrix of math nodes, row sep=0.2cm, column sep=.5cm, nodes={inner sep=5pt}] at (4.5, -6.) {
%    \node(m-1-1)[xshift=-30ex]{(i_1, p_0)};         & (j, p_1)         & \node(m-1-3)[xshift=20ex]{(i'_1, p'_1)}; \\
%    \node(m-2-1)[xshift=-18ex]{(i_2, p_0)};         & (j, p_2)         & \node(m-2-3)[xshift=18ex]{(i'_2, p'_2)}; \\
%        \node(m-3-1)[xshift=-12ex]{\ddots};      & \vdots           & \node(m-3-3)[xshift=12ex]{\myiddots};             \\
%                \node(m-4-1)[xshift=1ex]{(i_{2^{2^{q}}}, p_0)}; & (j, p_{2^{2^{q}}}) & \node(m-4-3)[xshift=-1ex]{(i'_{2^{2^{q}}}, p'_{2^{2^{q}}})}; \\
%};

\node (m-1-1a)[below = 1.8cm of e1h.west]{$(i_1, p_0)$};
\node (m-1-2a)[minimum width = 4.5em] at (m-1-1a -| j) {$(j, p_1)$};
\node (m-1-3a)[xshift = -3mm] at (m-1-1a -| i6) {$(i'_1, p'_1)$};
%
\node (m-2-1a) at ($(m-1-1a -| i2) + (0, -0.75cm)$) {$(i_2, p_0)$};
\node (m-2-2a)[minimum width = 4.5em] at (m-2-1a -| j) {$(j, p_2)$};
\node (m-2-3a) at (m-2-1a -| i5) {$(i'_2, p'_2)$};
%
\node (m-3-1a) at ($(m-2-1a -| i2) + (1cm, -0.75cm)$) {$\ddots$};
\node (m-3-2a)[minimum width = 4.5em] at (m-3-1a -| j) {$\vdots$};
\node (m-3-3a) at ($(m-2-3a -| i5) + (-1cm, -0.75cm)$) {$\myiddots$};
%
\node (m-4-1a) at ($(m-3-1a -| i3) + (0, -0.8cm)$) {$(i_{2^{2^{q}}}, p_0)$};
\node (m-4-2a)[minimum width = 4.5em] at (m-4-1a -| j) {$(j, p_{2^{2^{q}}})$};
\node (m-4-3a) at (m-4-1a -| i4) {$(i'_{2^{2^{q}}}, p'_{2^{2^{q}}})$};


% Horizontal mapping arrows
\draw[->, thick, shorten >=2pt, shorten <=2pt] (m-1-1a) -- (m-1-2a); 
\draw[->, thick, shorten >=2pt, shorten <=2pt] (m-1-2a) -- (m-1-3a);

\draw[->, thick, shorten >=2pt, shorten <=2pt] (m-2-1a) -- (m-2-2a); 
\draw[->, thick, shorten >=2pt, shorten <=2pt] (m-2-2a) -- (m-2-3a);

\draw[->, thick, shorten >=2pt, shorten <=2pt] (m-4-1a) -- (m-4-2a); 
\draw[->, thick, shorten >=2pt, shorten <=2pt] (m-4-2a) -- (m-4-3a);

% Yellow/Orange box encompassing the middle column
%\node [orange box, fit=(m-1-2) (m-4-2), inner xsep=1pt, inner ysep=3pt] {};
\node [black box, fit=(m-1-2a) (m-4-2a), inner xsep=-3.5pt, inner ysep=3pt] {};


% ==========================================
% BOTTOM LEFT: Text Blob
% ==========================================

\end{tikzpicture}

